Geometric properties of infinite graphs and the Hardy-Littlewood maximal operator

We study different geometric properties on infinite graphs, related to the weak-type boundedness of the Hardy-Littlewood maximal averaging operator. In particular, we analyze the connections between the doubling condition, having finite dilation and overlapping indices, uniformly bounded degree, the equidistant comparison property and the weak-type boundedness of the centered Hardy-Littlewood maximal operator. Several non-trivial examples of infinite graphs are given to illustrate the differences among these properties.

==> Kns.tex <==
%%Created by jPicEdt 1.4.1_03: mixed JPIC-XML/LaTeX format
%%Sat Feb 28 17:33:14 CET 2015
%%Begin JPIC-XML
%<?xml version="1.0" standalone="yes"?>
%<jpic x-min="20" x-max="120" y-min="15" y-max="45" auto-bounding="true">
%<multicurve fill-style= "none"
%	 stroke-width= "0.15"
%	 points= "(20,30);(20,30);(30,30);(30,30)"
%	 />
%<multicurve fill-style= "none"
%	 stroke-width= "0.15"
%	 points= "(30,30);(30,30);(40,40);(40,40)"
%	 />
%<multicurve fill-style= "none"
%	 stroke-width= "0.15"
%	 points= "(40,40);(40,40);(50,30);(50,30)"
%	 />
%<multicurve fill-style= "none"
%	 stroke-width= "0.15"
%	 points= "(50,30);(50,30);(30,30);(30,30)"
%	 />
%<multicurve fill-style= "none"
%	 stroke-width= "0.15"
%	 points= "(50,30);(50,30);(60,40);(60,40)"
%	 />
%<multicurve fill-style= "none"
%	 stroke-width= "0.15"
%	 points= "(60,40);(60,40);(70,30);(70,30)"
%	 />
%<multicurve fill-style= "none"
%	 stroke-width= "0.15"
%	 points= "(70,30);(70,30);(60,20);(60,20)"
%	 />
%<multicurve fill-style= "none"
%	 stroke-width= "0.15"
%	 points= "(60,20);(60,20);(50,30);(50,30)"
%	 />
%<multicurve fill-style= "none"
%	 stroke-width= "0.15"
%	 points= "(50,30);(50,30);(70,30);(70,30)"
%	 />
%<multicurve fill-style= "none"
%	 stroke-width= "0.15"
%	 points= "(60,40);(60,40);(60,40);(60,40)"
%	 />
%<multicurve fill-style= "none"
%	 stroke-width= "0.15"
%	 points= "(60,20);(60,20);(60,40);(60,40)"
%	 />
%<multicurve fill-style= "none"
%	 stroke-width= "0.15"
%	 points= "(70,30);(70,30);(90,30);(90,30)"
%	 />
%<multicurve fill-style= "none"
%	 stroke-width= "0.15"
%	 points= "(70,30);(70,30);(75,15);(75,15)"
%	 />
%<multicurve fill-style= "none"
%	 stroke-width= "0.15"
%	 points= "(75,15);(75,15);(85,15);(85,15)"
%	 />
%<multicurve fill-style= "none"
%	 stroke-width= "0.15"
%	 points= "(85,15);(85,15);(90,30);(90,30)"
%	 />
%<multicurve fill-style= "none"
%	 stroke-width= "0.15"
%	 points= "(90,30);(90,30);(80,45);(80,45)"
%	 />
%<multicurve fill-style= "none"
%	 stroke-width= "0.15"
%	 points= "(80,45);(80,45);(70,30);(70,30)"
%	 />
%<multicurve fill-style= "none"
%	 stroke-width= "0.15"
%	 points= "(80,45);(80,45);(75,15);(75,15)"
%	 />
%<multicurve fill-style= "none"
%	 stroke-width= "0.15"
%	 points= "(80,45);(80,45);(85,15);(85,15)"
%	 />
%<multicurve fill-style= "none"
%	 stroke-width= "0.15"
%	 points= "(70,30);(70,30);(85,15);(85,15)"
%	 />
%<multicurve fill-style= "none"
%	 stroke-width= "0.15"
%	 points= "(75,15);(75,15);(90,30);(90,30)"
%	 />
%<multicurve fill-style= "none"
%	 stroke-width= "0.15"
%	 points= "(90,30);(90,30);(100,40);(100,40)"
%	 />
%<multicurve fill-style= "none"
%	 stroke-width= "0.15"
%	 points= "(100,40);(100,40);(110,40);(110,40)"
%	 />
%<multicurve fill-style= "none"
%	 stroke-width= "0.15"
%	 points= "(110,40);(110,40);(120,30);(120,30)"
%	 />
%<multicurve fill-style= "none"
%	 stroke-width= "0.15"
%	 points= "(120,30);(120,30);(110,20);(110,20)"
%	 />
%<multicurve fill-style= "none"
%	 stroke-width= "0.15"
%	 points= "(110,20);(110,20);(100,20);(100,20)"
%	 />
%<multicurve fill-style= "none"
%	 stroke-width= "0.15"
%	 points= "(100,20);(100,20);(90,30);(90,30)"
%	 />
%<multicurve fill-style= "none"
%	 stroke-width= "0.15"
%	 points= "(90,30);(90,30);(90,30);(90,30)"
%	 />
%<multicurve fill-style= "none"
%	 stroke-width= "0.15"
%	 points= "(90,30);(90,30);(120,30);(120,30)"
%	 />
%<multicurve fill-style= "none"
%	 stroke-width= "0.15"
%	 points= "(100,40);(100,40);(100,20);(100,20)"
%	 />
%<multicurve fill-style= "none"
%	 stroke-width= "0.15"
%	 points= "(100,40);(100,40);(110,20);(110,20)"
%	 />
%<multicurve fill-style= "none"
%	 stroke-width= "0.15"
%	 points= "(100,40);(100,40);(120,30);(120,30)"
%	 />
%<multicurve fill-style= "none"
%	 stroke-width= "0.15"
%	 points= "(110,40);(110,40);(90,30);(90,30)"
%	 />
%<multicurve fill-style= "none"
%	 stroke-width= "0.15"
%	 points= "(110,40);(110,40);(100,20);(100,20)"
%	 />
%<multicurve fill-style= "none"
%	 stroke-width= "0.15"
%	 points= "(110,40);(110,40);(110,20);(110,20)"
%	 />
%<multicurve fill-style= "none"
%	 stroke-width= "0.15"
%	 points= "(120,30);(120,30);(100,20);(100,20)"
%	 />
%<multicurve fill-style= "none"
%	 stroke-width= "0.15"
%	 points= "(90,30);(90,30);(110,20);(110,20)"
%	 />
%</jpic>
%%End JPIC-XML
%LaTeX-picture environment using emulated lines and arcs
%You can rescale the whole picture (to 80% for instance) by using the command \def\JPicScale{0.8}
\ifx\JPicScale\undefined\def\JPicScale{0.8}\fi
\unitlength \JPicScale mm
\begin{picture}(120,45)(0,0)

\linethickness{0.15mm}
\put(20,30){\line(1,0){10}}
\put(20,30){\circle*{1.25}}

\linethickness{0.15mm}
\multiput(30,30)(0.12,0.12){83}{\line(1,0){0.12}}
\put(30,30){\circle*{1.25}}

\linethickness{0.15mm}
\multiput(40,40)(0.12,-0.12){83}{\line(1,0){0.12}}
\put(40,40){\circle*{1.25}}

\linethickness{0.15mm}
\put(30,30){\line(1,0){20}}

\linethickness{0.15mm}
\multiput(50,30)(0.12,0.12){83}{\line(1,0){0.12}}
\put(50,30){\circle*{1.25}}

\linethickness{0.15mm}
\multiput(60,40)(0.12,-0.12){83}{\line(1,0){0.12}}
\put(60,40){\circle*{1.25}}

\linethickness{0.15mm}
\multiput(60,20)(0.12,0.12){83}{\line(1,0){0.12}}
\put(60,20){\circle*{1.25}}

\linethickness{0.15mm}
\multiput(50,30)(0.12,-0.12){83}{\line(1,0){0.12}}
\put(50,30){\circle*{1.25}}

\linethickness{0.15mm}
\put(50,30){\line(1,0){20}}

%\linethickness{0.15mm}
%\qbezier(60,40)(60,40)(60,40)
%\qbezier(60,40)(60,40)(60,40)

\linethickness{0.15mm}
\put(60,20){\line(0,1){20}}

\linethickness{0.15mm}
\put(70,30){\line(1,0){20}}
\put(70,30){\circle*{1.25}}

\linethickness{0.15mm}
\multiput(70,30)(0.12,-0.25){42}{\line(0,-1){0.36}}

\linethickness{0.15mm}
\put(75,20){\line(1,0){10}}
\put(75,20){\circle*{1.25}}

\linethickness{0.15mm}
\multiput(85,20)(0.12,0.25){42}{\line(0,1){0.36}}
\put(85,20){\circle*{1.25}}

\linethickness{0.15mm}
\multiput(80,40)(0.12,-0.12){83}{\line(0,-1){0.18}}
\put(80,40){\circle*{1.25}}

\linethickness{0.15mm}
\multiput(70,30)(0.12,0.12){83}{\line(0,1){0.18}}%

\linethickness{0.15mm}
\multiput(75,20)(0.12,0.49){42}{\line(0,1){0.71}}

\linethickness{0.15mm}
\multiput(80,40)(0.12,-0.49){42}{\line(0,-1){0.71}}

\linethickness{0.15mm}
\multiput(70,30)(0.12,-0.08){125}{\line(1,0){0.12}}

\linethickness{0.15mm}
\multiput(75,20)(0.12,0.08){125}{\line(1,0){0.12}}

\linethickness{0.15mm}
\multiput(90,30)(0.12,0.12){83}{\line(1,0){0.12}}
\put(90,30){\circle*{1.25}}

\linethickness{0.15mm}
\put(100,40){\line(1,0){10}}
\put(100,40){\circle*{1.25}}

\linethickness{0.15mm}
\multiput(110,40)(0.12,-0.12){83}{\line(1,0){0.12}}
\put(110,40){\circle*{1.25}}

\linethickness{0.15mm}
\multiput(110,20)(0.12,0.12){83}{\line(1,0){0.12}}
\put(110,20){\circle*{1.25}}

\linethickness{0.15mm}
\put(100,20){\line(1,0){10}}
\put(100,20){\circle*{1.25}}

\linethickness{0.15mm}
\multiput(90,30)(0.12,-0.12){83}{\line(1,0){0.12}}

%\linethickness{0.15mm}
%\qbezier(90,30)(90,30)(90,30)
%\qbezier(90,30)(90,30)(90,30)

\linethickness{0.15mm}
\put(90,30){\line(1,0){30}}

\linethickness{0.15mm}
\put(100,20){\line(0,1){20}}

\linethickness{0.15mm}
\multiput(100,40)(0.12,-0.24){83}{\line(0,-1){0.24}}

\linethickness{0.15mm}
\multiput(100,40)(0.24,-0.12){83}{\line(1,0){0.24}}

\linethickness{0.15mm}
\multiput(90,30)(0.24,0.12){83}{\line(1,0){0.24}}

\linethickness{0.15mm}
\multiput(100,20)(0.12,0.24){83}{\line(0,1){0.24}}

\linethickness{0.15mm}
\put(110,20){\line(0,1){20}}

\linethickness{0.15mm}
\multiput(100,20)(0.24,0.12){83}{\line(1,0){0.24}}

\linethickness{0.15mm}
\multiput(90,30)(0.24,-0.12){83}{\line(1,0){0.24}}
\put(120,30){\circle*{1.25}}

\put(125,30){\circle*{0.25}}
\put(128,30){\circle*{0.25}}
\put(131,30){\circle*{0.25}}
\end{picture}


==> LKns.tex <==
%%Created by jPicEdt 1.4.1_03: mixed JPIC-XML/LaTeX format
%%Sat Feb 28 18:12:51 CET 2015
%%Begin JPIC-XML
%<?xml version="1.0" standalone="yes"?>
%<jpic x-min="10" x-max="100" y-min="20" y-max="60" auto-bounding="true">
%<multicurve fill-style= "none"
%	 stroke-width= "0.15"
%	 points= "(10,20);(10,20);(100,20);(100,20)"
%	 right-arrow= "disk-centered"
%	 />
%<multicurve fill-style= "none"
%	 stroke-width= "0.15"
%	 points= "(10,20);(10,20);(10,30);(10,30)"
%	 />
%<multicurve fill-style= "none"
%	 stroke-width= "0.15"
%	 points= "(10,30);(10,30);(10,40);(10,40)"
%	 />
%<multicurve fill-style= "none"
%	 stroke-width= "0.15"
%	 points= "(30,20);(30,20);(30,30);(30,30)"
%	 />
%<multicurve fill-style= "none"
%	 stroke-width= "0.15"
%	 points= "(30,30);(30,30);(25,40);(25,40)"
%	 />
%<multicurve fill-style= "none"
%	 stroke-width= "0.15"
%	 points= "(25,40);(25,40);(35,40);(35,40)"
%	 />
%<multicurve fill-style= "none"
%	 stroke-width= "0.15"
%	 points= "(35,40);(35,40);(30,30);(30,30)"
%	 />
%<multicurve fill-style= "none"
%	 stroke-width= "0.15"
%	 points= "(50,20);(50,20);(50,30);(50,30)"
%	 />
%<multicurve fill-style= "none"
%	 stroke-width= "0.15"
%	 points= "(50,30);(50,30);(45,40);(45,40)"
%	 />
%<multicurve fill-style= "none"
%	 stroke-width= "0.15"
%	 points= "(45,40);(45,40);(50,50);(50,50)"
%	 />
%<multicurve fill-style= "none"
%	 stroke-width= "0.15"
%	 points= "(50,50);(50,50);(55,40);(55,40)"
%	 />
%<multicurve fill-style= "none"
%	 stroke-width= "0.15"
%	 points= "(55,40);(55,40);(50,30);(50,30)"
%	 />
%<multicurve fill-style= "none"
%	 stroke-width= "0.15"
%	 points= "(50,30);(50,30);(50,50);(50,50)"
%	 />
%<multicurve fill-style= "none"
%	 stroke-width= "0.15"
%	 points= "(45,40);(45,40);(55,40);(55,40)"
%	 />
%<multicurve fill-style= "none"
%	 stroke-width= "0.15"
%	 points= "(70,20);(70,20);(70,30);(70,30)"
%	 />
%<multicurve fill-style= "none"
%	 stroke-width= "0.15"
%	 points= "(70,30);(70,30);(60,40);(60,40)"
%	 />
%<multicurve fill-style= "none"
%	 stroke-width= "0.15"
%	 points= "(60,40);(60,40);(65,50);(65,50)"
%	 />
%<multicurve fill-style= "none"
%	 stroke-width= "0.15"
%	 points= "(65,50);(65,50);(75,50);(75,50)"
%	 />
%<multicurve fill-style= "none"
%	 stroke-width= "0.15"
%	 points= "(75,50);(75,50);(80,40);(80,40)"
%	 />
%<multicurve fill-style= "none"
%	 stroke-width= "0.15"
%	 points= "(80,40);(80,40);(70,30);(70,30)"
%	 />
%<multicurve fill-style= "none"
%	 stroke-width= "0.15"
%	 points= "(90,20);(90,20);(90,30);(90,30)"
%	 />
%<multicurve fill-style= "none"
%	 stroke-width= "0.15"
%	 points= "(90,30);(90,30);(85,40);(85,40)"
%	 />
%<multicurve fill-style= "none"
%	 stroke-width= "0.15"
%	 points= "(85,40);(85,40);(85,50);(85,50)"
%	 />
%<multicurve fill-style= "none"
%	 stroke-width= "0.15"
%	 points= "(85,50);(85,50);(90,60);(90,60)"
%	 />
%<multicurve fill-style= "none"
%	 stroke-width= "0.15"
%	 points= "(90,60);(90,60);(95,50);(95,50)"
%	 />
%<multicurve fill-style= "none"
%	 stroke-width= "0.15"
%	 points= "(95,50);(95,50);(95,40);(95,40)"
%	 />
%<multicurve fill-style= "none"
%	 stroke-width= "0.15"
%	 points= "(95,40);(95,40);(90,30);(90,30)"
%	 />
%<multicurve fill-style= "none"
%	 stroke-width= "0.15"
%	 points= "(90,30);(90,30);(90,60);(90,60)"
%	 />
%<multicurve fill-style= "none"
%	 stroke-width= "0.15"
%	 points= "(90,60);(90,60);(95,40);(95,40)"
%	 />
%<multicurve fill-style= "none"
%	 stroke-width= "0.15"
%	 points= "(90,60);(90,60);(85,40);(85,40)"
%	 />
%<multicurve fill-style= "none"
%	 stroke-width= "0.15"
%	 points= "(85,40);(85,40);(95,40);(95,40)"
%	 />
%<multicurve fill-style= "none"
%	 stroke-width= "0.15"
%	 points= "(85,40);(85,40);(95,50);(95,50)"
%	 />
%<multicurve fill-style= "none"
%	 stroke-width= "0.15"
%	 points= "(95,40);(95,40);(85,50);(85,50)"
%	 />
%<multicurve fill-style= "none"
%	 stroke-width= "0.15"
%	 points= "(85,50);(85,50);(95,50);(95,50)"
%	 />
%<multicurve fill-style= "none"
%	 stroke-width= "0.15"
%	 points= "(85,50);(85,50);(90,30);(90,30)"
%	 />
%<multicurve fill-style= "none"
%	 stroke-width= "0.15"
%	 points= "(90,30);(90,30);(95,50);(95,50)"
%	 />
%<multicurve fill-style= "none"
%	 stroke-width= "0.15"
%	 points= "(70,30);(70,30);(65,50);(65,50)"
%	 />
%<multicurve fill-style= "none"
%	 stroke-width= "0.15"
%	 points= "(65,50);(65,50);(80,40);(80,40)"
%	 />
%<multicurve fill-style= "none"
%	 stroke-width= "0.15"
%	 points= "(80,40);(80,40);(60,40);(60,40)"
%	 />
%<multicurve fill-style= "none"
%	 stroke-width= "0.15"
%	 points= "(60,40);(60,40);(75,50);(75,50)"
%	 />
%<multicurve fill-style= "none"
%	 stroke-width= "0.15"
%	 points= "(75,50);(75,50);(70,30);(70,30)"
%	 />
%</jpic>
%%End JPIC-XML
%LaTeX-picture environment using emulated lines and arcs
%You can rescale the whole picture (to 80% for instance) by using the command \def\JPicScale{0.8}
\ifx\JPicScale\undefined\def\JPicScale{1}\fi
\unitlength \JPicScale mm
\begin{picture}(100,60)(0,0)

\linethickness{0.15mm}
\put(10,20){\line(1,0){90}}
\put(100,20){\vector(1,0){0.12}}
\put(10,20){\circle*{1.25}}
\put(10,30){\circle*{1.25}}
\put(10,40){\circle*{1.25}}

\linethickness{0.15mm}
\put(10,20){\line(0,1){10}}

\linethickness{0.15mm}
\put(10,30){\line(0,1){10}}

\linethickness{0.15mm}
\put(30,20){\line(0,1){10}}
\put(30,20){\circle*{1.25}}
\put(30,30){\circle*{1.25}}
\put(25,40){\circle*{1.25}}
\put(35,40){\circle*{1.25}}

\linethickness{0.15mm}
\multiput(25,40)(0.12,-0.24){42}{\line(0,-1){0.24}}

\linethickness{0.15mm}
\put(25,40){\line(1,0){10}}

\linethickness{0.15mm}
\multiput(30,30)(0.12,0.24){42}{\line(0,1){0.24}}

\linethickness{0.15mm}
\put(50,20){\line(0,1){10}}
\put(50,20){\line(0,1){10}}
\put(50,20){\circle*{1.25}}
\put(50,30){\circle*{1.25}}
\put(50,50){\circle*{1.25}}
\put(45,40){\circle*{1.25}}
\put(55,40){\circle*{1.25}}

\linethickness{0.15mm}
\multiput(45,40)(0.12,-0.24){42}{\line(0,-1){0.24}}

\linethickness{0.15mm}
\multiput(45,40)(0.12,0.24){42}{\line(0,1){0.24}}

\linethickness{0.15mm}
\multiput(50,50)(0.12,-0.24){42}{\line(0,-1){0.24}}

\linethickness{0.15mm}
\multiput(50,30)(0.12,0.24){42}{\line(0,1){0.24}}

\linethickness{0.15mm}
\put(50,30){\line(0,1){20}}

\linethickness{0.15mm}
\put(45,40){\line(1,0){10}}

\linethickness{0.15mm}
\put(70,20){\line(0,1){10}}
\put(70,20){\circle*{1.25}}
\put(70,30){\circle*{1.25}}
\put(65,50){\circle*{1.25}}
\put(75,50){\circle*{1.25}}
\put(60,40){\circle*{1.25}}
\put(80,40){\circle*{1.25}}

\linethickness{0.15mm}
\multiput(60,40)(0.12,-0.12){83}{\line(1,0){0.12}}

\linethickness{0.15mm}
\multiput(60,40)(0.12,0.24){42}{\line(0,1){0.24}}

\linethickness{0.15mm}
\put(65,50){\line(1,0){10}}

\linethickness{0.15mm}
\multiput(75,50)(0.12,-0.24){42}{\line(0,-1){0.24}}

\linethickness{0.15mm}
\multiput(70,30)(0.12,0.12){83}{\line(1,0){0.12}}

\linethickness{0.15mm}
\put(90,20){\line(0,1){10}}
\put(90,20){\circle*{1.25}}
\put(90,30){\circle*{1.25}}
\put(85,50){\circle*{1.25}}
\put(95,50){\circle*{1.25}}
\put(85,40){\circle*{1.25}}
\put(95,40){\circle*{1.25}}
\put(90,60){\circle*{1.25}}

\linethickness{0.15mm}
\multiput(85,40)(0.12,-0.24){42}{\line(0,-1){0.24}}

\linethickness{0.15mm}
\put(85,40){\line(0,1){10}}

\linethickness{0.15mm}
\multiput(85,50)(0.12,0.24){42}{\line(0,1){0.24}}

\linethickness{0.15mm}
\multiput(90,60)(0.12,-0.24){42}{\line(0,-1){0.24}}

\linethickness{0.15mm}
\put(95,40){\line(0,1){10}}

\linethickness{0.15mm}
\multiput(90,30)(0.12,0.24){42}{\line(0,1){0.24}}

\linethickness{0.15mm}
\put(90,30){\line(0,1){30}}

\linethickness{0.15mm}
\multiput(90,60)(0.12,-0.48){42}{\line(0,-1){0.48}}

\linethickness{0.15mm}
\multiput(85,40)(0.12,0.48){42}{\line(0,1){0.48}}

\linethickness{0.15mm}
\put(85,40){\line(1,0){10}}

\linethickness{0.15mm}
\multiput(85,40)(0.12,0.12){83}{\line(1,0){0.12}}

\linethickness{0.15mm}
\multiput(85,50)(0.12,-0.12){83}{\line(1,0){0.12}}

\linethickness{0.15mm}
\put(85,50){\line(1,0){10}}

\linethickness{0.15mm}
\multiput(85,50)(0.12,-0.48){42}{\line(0,-1){0.48}}

\linethickness{0.15mm}
\multiput(90,30)(0.12,0.48){42}{\line(0,1){0.48}}

\linethickness{0.15mm}
\multiput(65,50)(0.12,-0.48){42}{\line(0,-1){0.48}}

\linethickness{0.15mm}
\multiput(65,50)(0.18,-0.12){83}{\line(1,0){0.18}}

\linethickness{0.15mm}
\put(60,40){\line(1,0){20}}

\linethickness{0.15mm}
\multiput(60,40)(0.18,0.12){83}{\line(1,0){0.18}}

\linethickness{0.15mm}
\multiput(70,30)(0.12,0.48){42}{\line(0,1){0.48}}

\put(105,20){\circle*{0.25}}
\put(108,20){\circle*{0.25}}
\put(111,20){\circle*{0.25}}

\end{picture}


==> comb.tex <==
%%Created by jPicEdt 1.4.1_03: mixed JPIC-XML/LaTeX format
%%Sat Feb 28 16:30:10 CET 2015
%%Begin JPIC-XML
%<?xml version="1.0" standalone="yes"?>
%<jpic x-min="5" x-max="145" y-min="30" y-max="75" auto-bounding="true">
%<multicurve polydots-scale-v= "1"
%	 polydots-size-linewidth-scale= "2.5"
%	 polydots-scale-h= "1"
%	 polydots-angle= "0"
%	 left-arrow= "head"
%	 polydots-superimpose= "false"
%	 polydots-size-minimum= "0.7"
%	 polydots-style= "polydots-disk"
%	 stroke-width= "0.5"
%	 points= "(20,30);(20,30);(130,30);(130,30)"
%	 right-arrow= "head"
%	 fill-style= "none"
%	 />
%<multicurve polydots-scale-v= "1"
%	 polydots-size-linewidth-scale= "2.5"
%	 polydots-scale-h= "1"
%	 polydots-angle= "0"
%	 left-arrow= "head"
%	 polydots-superimpose= "false"
%	 polydots-size-minimum= "0.7"
%	 polydots-style= "polydots-disk"
%	 stroke-width= "0.5"
%	 points= "(40,30);(40,30);(40,60);(40,60)"
%	 right-arrow= "head"
%	 fill-style= "none"
%	 />
%<multicurve polydots-scale-v= "1"
%	 polydots-size-linewidth-scale= "2.5"
%	 polydots-scale-h= "1"
%	 polydots-angle= "0"
%	 left-arrow= "head"
%	 polydots-superimpose= "false"
%	 polydots-size-minimum= "0.7"
%	 polydots-style= "polydots-disk"
%	 stroke-width= "0.5"
%	 points= "(60,30);(60,30);(60,60);(60,60)"
%	 right-arrow= "head"
%	 fill-style= "none"
%	 />
%<multicurve polydots-scale-v= "1"
%	 polydots-size-linewidth-scale= "2.5"
%	 polydots-scale-h= "1"
%	 polydots-angle= "0"
%	 left-arrow= "head"
%	 polydots-superimpose= "false"
%	 polydots-size-minimum= "0.7"
%	 polydots-style= "polydots-disk"
%	 stroke-width= "0.5"
%	 points= "(80,30);(80,30);(80,60);(80,60)"
%	 right-arrow= "head"
%	 fill-style= "none"
%	 />
%<multicurve polydots-scale-v= "1"
%	 polydots-size-linewidth-scale= "2.5"
%	 polydots-scale-h= "1"
%	 polydots-angle= "0"
%	 left-arrow= "head"
%	 polydots-superimpose= "false"
%	 polydots-size-minimum= "0.7"
%	 polydots-style= "polydots-disk"
%	 stroke-width= "0.5"
%	 points= "(100,30);(100,30);(100,60);(100,60)"
%	 right-arrow= "head"
%	 fill-style= "none"
%	 />
%<multicurve polydots-scale-v= "1"
%	 polydots-size-linewidth-scale= "2.5"
%	 polydots-scale-h= "1"
%	 polydots-angle= "0"
%	 left-arrow= "head"
%	 polydots-superimpose= "false"
%	 polydots-size-minimum= "0.7"
%	 polydots-style= "polydots-disk"
%	 stroke-width= "0.5"
%	 points= "(120,30);(120,30);(120,60);(120,60)"
%	 right-arrow= "head"
%	 fill-style= "none"
%	 />
%<multicurve polydots-scale-v= "1"
%	 polydots-size-linewidth-scale= "2.5"
%	 polydots-scale-h= "1"
%	 polydots-angle= "0"
%	 left-arrow= "head"
%	 polydots-superimpose= "false"
%	 polydots-size-minimum= "0.7"
%	 polydots-style= "polydots-disk"
%	 stroke-width= "0.5"
%	 points= "(50,60);(50,60);(50,30);(50,30)"
%	 right-arrow= "head"
%	 fill-style= "none"
%	 />
%<multicurve polydots-scale-v= "1"
%	 polydots-size-linewidth-scale= "2.5"
%	 polydots-scale-h= "1"
%	 polydots-angle= "0"
%	 left-arrow= "head"
%	 polydots-superimpose= "false"
%	 polydots-size-minimum= "0.7"
%	 polydots-style= "polydots-disk"
%	 stroke-width= "0.5"
%	 points= "(70,60);(70,60);(70,30);(70,30)"
%	 right-arrow= "head"
%	 fill-style= "none"
%	 />
%<multicurve polydots-scale-v= "1"
%	 polydots-size-linewidth-scale= "2.5"
%	 polydots-scale-h= "1"
%	 polydots-angle= "0"
%	 left-arrow= "head"
%	 polydots-superimpose= "false"
%	 polydots-size-minimum= "0.7"
%	 polydots-style= "polydots-disk"
%	 stroke-width= "0.5"
%	 points= "(90,60);(90,60);(90,30);(90,30)"
%	 right-arrow= "head"
%	 fill-style= "none"
%	 />
%<multicurve polydots-scale-v= "1"
%	 polydots-size-linewidth-scale= "2.5"
%	 polydots-scale-h= "1"
%	 polydots-angle= "0"
%	 left-arrow= "head"
%	 polydots-superimpose= "false"
%	 polydots-size-minimum= "0.7"
%	 polydots-style= "polydots-disk"
%	 stroke-width= "0.5"
%	 points= "(110,60);(110,60);(110,30);(110,30)"
%	 right-arrow= "head"
%	 fill-style= "none"
%	 />
%<multicurve polydots-scale-v= "1"
%	 polydots-size-linewidth-scale= "2.5"
%	 polydots-scale-h= "1"
%	 polydots-angle= "0"
%	 left-arrow= "head"
%	 polydots-superimpose= "false"
%	 polydots-size-minimum= "0.7"
%	 polydots-style= "polydots-disk"
%	 stroke-width= "0.5"
%	 points= "(30,30);(30,30);(30,60);(30,60)"
%	 right-arrow= "head"
%	 fill-style= "none"
%	 />
%<ellipse p3= "(30,30)"
%	 left-arrow= "head"
%	 p2= "(30,30)"
%	 p1= "(30,30)"
%	 closure= "open"
%	 stroke-width= "2"
%	 angle-end= "360"
%	 right-arrow= "head"
%	 fill-style= "none"
%	 angle-start= "0"
%	 />
%<ellipse p3= "(40,30)"
%	 left-arrow= "head"
%	 p2= "(40,30)"
%	 p1= "(40,30)"
%	 closure= "open"
%	 stroke-width= "2"
%	 angle-end= "360"
%	 right-arrow= "head"
%	 fill-style= "none"
%	 angle-start= "0"
%	 />
%<ellipse p3= "(50,30)"
%	 left-arrow= "head"
%	 p2= "(50,30)"
%	 p1= "(50,30)"
%	 closure= "open"
%	 stroke-width= "2"
%	 angle-end= "360"
%	 right-arrow= "head"
%	 fill-style= "none"
%	 angle-start= "0"
%	 />
%<ellipse p3= "(60,30)"
%	 left-arrow= "head"
%	 p2= "(60,30)"
%	 p1= "(60,30)"
%	 closure= "open"
%	 stroke-width= "2"
%	 angle-end= "360"
%	 right-arrow= "head"
%	 fill-style= "none"
%	 angle-start= "0"
%	 />
%<ellipse p3= "(70,30)"
%	 left-arrow= "head"
%	 p2= "(70,30)"
%	 p1= "(70,30)"
%	 closure= "open"
%	 stroke-width= "2"
%	 angle-end= "360"
%	 right-arrow= "head"
%	 fill-style= "none"
%	 angle-start= "0"
%	 />
%<ellipse p3= "(80,30)"
%	 left-arrow= "head"
%	 p2= "(80,30)"
%	 p1= "(80,30)"
%	 closure= "open"
%	 stroke-width= "2"
%	 angle-end= "360"
%	 right-arrow= "head"
%	 fill-style= "none"
%	 angle-start= "0"
%	 />
%<ellipse p3= "(90,30)"
%	 left-arrow= "head"
%	 p2= "(90,30)"
%	 p1= "(90,30)"
%	 closure= "open"
%	 stroke-width= "2"
%	 angle-end= "360"
%	 right-arrow= "head"
%	 fill-style= "none"
%	 angle-start= "0"
%	 />
%<ellipse p3= "(100,30)"
%	 left-arrow= "head"
%	 p2= "(100,30)"
%	 p1= "(100,30)"
%	 closure= "open"
%	 stroke-width= "2"
%	 angle-end= "360"
%	 right-arrow= "head"
%	 fill-style= "none"
%	 angle-start= "0"
%	 />
%<ellipse p3= "(110,30)"
%	 left-arrow= "head"
%	 p2= "(110,30)"
%	 p1= "(110,30)"
%	 closure= "open"
%	 stroke-width= "2"
%	 angle-end= "360"
%	 right-arrow= "head"
%	 fill-style= "none"
%	 angle-start= "0"
%	 />
%<ellipse p3= "(120,30)"
%	 left-arrow= "head"
%	 p2= "(120,30)"
%	 p1= "(120,30)"
%	 closure= "open"
%	 stroke-width= "2"
%	 angle-end= "360"
%	 right-arrow= "head"
%	 fill-style= "none"
%	 angle-start= "0"
%	 />
%<ellipse p3= "(120,40)"
%	 left-arrow= "head"
%	 p2= "(120,40)"
%	 p1= "(120,40)"
%	 closure= "open"
%	 stroke-width= "2"
%	 angle-end= "360"
%	 right-arrow= "head"
%	 fill-style= "none"
%	 angle-start= "0"
%	 />
%<ellipse p3= "(110,40)"
%	 left-arrow= "head"
%	 p2= "(110,40)"
%	 p1= "(110,40)"
%	 closure= "open"
%	 stroke-width= "2"
%	 angle-end= "360"
%	 right-arrow= "head"
%	 fill-style= "none"
%	 angle-start= "0"
%	 />
%<ellipse p3= "(100,40)"
%	 left-arrow= "head"
%	 p2= "(100,40)"
%	 p1= "(100,40)"
%	 closure= "open"
%	 stroke-width= "2"
%	 angle-end= "360"
%	 right-arrow= "head"
%	 fill-style= "none"
%	 angle-start= "0"
%	 />
%<ellipse p3= "(90,40)"
%	 left-arrow= "head"
%	 p2= "(90,40)"
%	 p1= "(90,40)"
%	 closure= "open"
%	 stroke-width= "2"
%	 angle-end= "360"
%	 right-arrow= "head"
%	 fill-style= "none"
%	 angle-start= "0"
%	 />
%<ellipse p3= "(80,40)"
%	 left-arrow= "head"
%	 p2= "(80,40)"
%	 p1= "(80,40)"
%	 closure= "open"
%	 stroke-width= "2"
%	 angle-end= "360"
%	 right-arrow= "head"
%	 fill-style= "none"
%	 angle-start= "0"
%	 />
%<ellipse p3= "(70,40)"
%	 left-arrow= "head"
%	 p2= "(70,40)"
%	 p1= "(70,40)"
%	 closure= "open"
%	 stroke-width= "2"
%	 angle-end= "360"
%	 right-arrow= "head"
%	 fill-style= "none"
%	 angle-start= "0"
%	 />
%<ellipse p3= "(60,40)"
%	 left-arrow= "head"
%	 p2= "(60,40)"
%	 p1= "(60,40)"
%	 closure= "open"
%	 stroke-width= "2"
%	 angle-end= "360"
%	 right-arrow= "head"
%	 fill-style= "none"
%	 angle-start= "0"
%	 />
%<ellipse p3= "(50,40)"
%	 left-arrow= "head"
%	 p2= "(50,40)"
%	 p1= "(50,40)"
%	 closure= "open"
%	 stroke-width= "2"
%	 angle-end= "360"
%	 right-arrow= "head"
%	 fill-style= "none"
%	 angle-start= "0"
%	 />
%<ellipse p3= "(40,40)"
%	 left-arrow= "head"
%	 p2= "(40,40)"
%	 p1= "(40,40)"
%	 closure= "open"
%	 stroke-width= "2"
%	 angle-end= "360"
%	 right-arrow= "head"
%	 fill-style= "none"
%	 angle-start= "0"
%	 />
%<ellipse p3= "(30,40)"
%	 left-arrow= "head"
%	 p2= "(30,40)"
%	 p1= "(30,40)"
%	 closure= "open"
%	 stroke-width= "2"
%	 angle-end= "360"
%	 right-arrow= "head"
%	 fill-style= "none"
%	 angle-start= "0"
%	 />
%<ellipse p3= "(30,50)"
%	 left-arrow= "head"
%	 p2= "(30,50)"
%	 p1= "(30,50)"
%	 closure= "open"
%	 stroke-width= "2"
%	 angle-end= "360"
%	 right-arrow= "head"
%	 fill-style= "none"
%	 angle-start= "0"
%	 />
%<ellipse p3= "(40,50)"
%	 left-arrow= "head"
%	 p2= "(40,50)"
%	 p1= "(40,50)"
%	 closure= "open"
%	 stroke-width= "2"
%	 angle-end= "360"
%	 right-arrow= "head"
%	 fill-style= "none"
%	 angle-start= "0"
%	 />
%<ellipse p3= "(50,50)"
%	 left-arrow= "head"
%	 p2= "(50,50)"
%	 p1= "(50,50)"
%	 closure= "open"
%	 stroke-width= "2"
%	 angle-end= "360"
%	 right-arrow= "head"
%	 fill-style= "none"
%	 angle-start= "0"
%	 />
%<ellipse p3= "(60,50)"
%	 left-arrow= "head"
%	 p2= "(60,50)"
%	 p1= "(60,50)"
%	 closure= "open"
%	 stroke-width= "2"
%	 angle-end= "360"
%	 right-arrow= "head"
%	 fill-style= "none"
%	 angle-start= "0"
%	 />
%<ellipse p3= "(70,50)"
%	 left-arrow= "head"
%	 p2= "(70,50)"
%	 p1= "(70,50)"
%	 closure= "open"
%	 stroke-width= "2"
%	 angle-end= "360"
%	 right-arrow= "head"
%	 fill-style= "none"
%	 angle-start= "0"
%	 />
%<ellipse p3= "(80,50)"
%	 left-arrow= "head"
%	 p2= "(80,50)"
%	 p1= "(80,50)"
%	 closure= "open"
%	 stroke-width= "2"
%	 angle-end= "360"
%	 right-arrow= "head"
%	 fill-style= "none"
%	 angle-start= "0"
%	 />
%<ellipse p3= "(90,50)"
%	 left-arrow= "head"
%	 p2= "(90,50)"
%	 p1= "(90,50)"
%	 closure= "open"
%	 stroke-width= "2"
%	 angle-end= "360"
%	 right-arrow= "head"
%	 fill-style= "none"
%	 angle-start= "0"
%	 />
%<ellipse p3= "(100,50)"
%	 left-arrow= "head"
%	 p2= "(100,50)"
%	 p1= "(100,50)"
%	 closure= "open"
%	 stroke-width= "2"
%	 angle-end= "360"
%	 right-arrow= "head"
%	 fill-style= "none"
%	 angle-start= "0"
%	 />
%<ellipse p3= "(110,50)"
%	 left-arrow= "head"
%	 p2= "(110,50)"
%	 p1= "(110,50)"
%	 closure= "open"
%	 stroke-width= "2"
%	 angle-end= "360"
%	 right-arrow= "head"
%	 fill-style= "none"
%	 angle-start= "0"
%	 />
%<ellipse stroke-style= "dotted"
%	 p3= "(120,50)"
%	 left-arrow= "head"
%	 p2= "(120,50)"
%	 p1= "(120,50)"
%	 closure= "open"
%	 stroke-width= "2"
%	 angle-end= "360"
%	 right-arrow= "head"
%	 fill-style= "none"
%	 angle-start= "0"
%	 />
%<ellipse stroke-style= "dotted"
%	 p3= "(140,30)"
%	 p2= "(140,30)"
%	 p1= "(140,30)"
%	 closure= "open"
%	 stroke-width= "1"
%	 angle-end= "360"
%	 fill-style= "none"
%	 angle-start= "0"
%	 />
%<ellipse stroke-style= "dotted"
%	 p3= "(145,30)"
%	 p2= "(145,30)"
%	 p1= "(145,30)"
%	 closure= "open"
%	 stroke-width= "1"
%	 angle-end= "360"
%	 fill-style= "none"
%	 angle-start= "0"
%	 />
%<ellipse stroke-style= "dotted"
%	 p3= "(135,30)"
%	 p2= "(135,30)"
%	 p1= "(135,30)"
%	 closure= "open"
%	 stroke-width= "1"
%	 angle-end= "360"
%	 fill-style= "none"
%	 angle-start= "0"
%	 />
%<ellipse stroke-style= "dotted"
%	 p3= "(15,30)"
%	 p2= "(15,30)"
%	 p1= "(15,30)"
%	 closure= "open"
%	 stroke-width= "1"
%	 angle-end= "360"
%	 fill-style= "none"
%	 angle-start= "0"
%	 />
%<ellipse stroke-style= "dotted"
%	 p3= "(10,30)"
%	 p2= "(10,30)"
%	 p1= "(10,30)"
%	 closure= "open"
%	 stroke-width= "1"
%	 angle-end= "360"
%	 fill-style= "none"
%	 angle-start= "0"
%	 />
%<ellipse stroke-style= "dotted"
%	 p3= "(5,30)"
%	 p2= "(5,30)"
%	 p1= "(5,30)"
%	 closure= "open"
%	 stroke-width= "1"
%	 angle-end= "360"
%	 fill-style= "none"
%	 angle-start= "0"
%	 />
%<ellipse stroke-style= "dotted"
%	 p3= "(30,65)"
%	 p2= "(30,65)"
%	 p1= "(30,65)"
%	 closure= "open"
%	 stroke-width= "1"
%	 angle-end= "360"
%	 fill-style= "none"
%	 angle-start= "0"
%	 />
%<ellipse stroke-style= "dotted"
%	 p3= "(30,70)"
%	 p2= "(30,70)"
%	 p1= "(30,70)"
%	 closure= "open"
%	 stroke-width= "1"
%	 angle-end= "360"
%	 fill-style= "none"
%	 angle-start= "0"
%	 />
%<ellipse stroke-style= "dotted"
%	 p3= "(30,75)"
%	 p2= "(30,75)"
%	 p1= "(30,75)"
%	 closure= "open"
%	 stroke-width= "1"
%	 angle-end= "360"
%	 fill-style= "none"
%	 angle-start= "0"
%	 />
%<ellipse stroke-style= "dotted"
%	 p3= "(40,65)"
%	 p2= "(40,65)"
%	 p1= "(40,65)"
%	 closure= "open"
%	 stroke-width= "1"
%	 angle-end= "360"
%	 fill-style= "none"
%	 angle-start= "0"
%	 />
%<ellipse stroke-style= "dotted"
%	 p3= "(40,70)"
%	 p2= "(40,70)"
%	 p1= "(40,70)"
%	 closure= "open"
%	 stroke-width= "1"
%	 angle-end= "360"
%	 fill-style= "none"
%	 angle-start= "0"
%	 />
%<ellipse stroke-style= "dotted"
%	 p3= "(40,75)"
%	 p2= "(40,75)"
%	 p1= "(40,75)"
%	 closure= "open"
%	 stroke-width= "1"
%	 angle-end= "360"
%	 fill-style= "none"
%	 angle-start= "0"
%	 />
%<ellipse stroke-style= "dotted"
%	 p3= "(50,65)"
%	 p2= "(50,65)"
%	 p1= "(50,65)"
%	 closure= "open"
%	 stroke-width= "1"
%	 angle-end= "360"
%	 fill-style= "none"
%	 angle-start= "0"
%	 />
%<ellipse stroke-style= "dotted"
%	 p3= "(50,70)"
%	 p2= "(50,70)"
%	 p1= "(50,70)"
%	 closure= "open"
%	 stroke-width= "1"
%	 angle-end= "360"
%	 fill-style= "none"
%	 angle-start= "0"
%	 />
%<ellipse stroke-style= "dotted"
%	 p3= "(50,75)"
%	 p2= "(50,75)"
%	 p1= "(50,75)"
%	 closure= "open"
%	 stroke-width= "1"
%	 angle-end= "360"
%	 fill-style= "none"
%	 angle-start= "0"
%	 />
%<ellipse stroke-style= "dotted"
%	 p3= "(60,65)"
%	 p2= "(60,65)"
%	 p1= "(60,65)"
%	 closure= "open"
%	 stroke-width= "1"
%	 angle-end= "360"
%	 fill-style= "none"
%	 angle-start= "0"
%	 />
%<ellipse stroke-style= "dotted"
%	 p3= "(60,70)"
%	 p2= "(60,70)"
%	 p1= "(60,70)"
%	 closure= "open"
%	 stroke-width= "1"
%	 angle-end= "360"
%	 fill-style= "none"
%	 angle-start= "0"
%	 />
%<ellipse stroke-style= "dotted"
%	 p3= "(60,75)"
%	 p2= "(60,75)"
%	 p1= "(60,75)"
%	 closure= "open"
%	 stroke-width= "1"
%	 angle-end= "360"
%	 fill-style= "none"
%	 angle-start= "0"
%	 />
%<ellipse stroke-style= "dotted"
%	 p3= "(70,65)"
%	 p2= "(70,65)"
%	 p1= "(70,65)"
%	 closure= "open"
%	 stroke-width= "1"
%	 angle-end= "360"
%	 fill-style= "none"
%	 angle-start= "0"
%	 />
%<ellipse stroke-style= "dotted"
%	 p3= "(70,70)"
%	 p2= "(70,70)"
%	 p1= "(70,70)"
%	 closure= "open"
%	 stroke-width= "1"
%	 angle-end= "360"
%	 fill-style= "none"
%	 angle-start= "0"
%	 />
%<ellipse stroke-style= "dotted"
%	 p3= "(70,75)"
%	 p2= "(70,75)"
%	 p1= "(70,75)"
%	 closure= "open"
%	 stroke-width= "1"
%	 angle-end= "360"
%	 fill-style= "none"
%	 angle-start= "0"
%	 />
%<ellipse stroke-style= "dotted"
%	 p3= "(80,65)"
%	 p2= "(80,65)"
%	 p1= "(80,65)"
%	 closure= "open"
%	 stroke-width= "1"
%	 angle-end= "360"
%	 fill-style= "none"
%	 angle-start= "0"
%	 />
%<ellipse stroke-style= "dotted"
%	 p3= "(80,70)"
%	 p2= "(80,70)"
%	 p1= "(80,70)"
%	 closure= "open"
%	 stroke-width= "1"
%	 angle-end= "360"
%	 fill-style= "none"
%	 angle-start= "0"
%	 />
%<ellipse stroke-style= "dotted"
%	 p3= "(80,75)"
%	 p2= "(80,75)"
%	 p1= "(80,75)"
%	 closure= "open"
%	 stroke-width= "1"
%	 angle-end= "360"
%	 fill-style= "none"
%	 angle-start= "0"
%	 />
%<ellipse stroke-style= "dotted"
%	 p3= "(90,65)"
%	 p2= "(90,65)"
%	 p1= "(90,65)"
%	 closure= "open"
%	 stroke-width= "1"
%	 angle-end= "360"
%	 fill-style= "none"
%	 angle-start= "0"
%	 />
%<ellipse stroke-style= "dotted"
%	 p3= "(90,70)"
%	 p2= "(90,70)"
%	 p1= "(90,70)"
%	 closure= "open"
%	 stroke-width= "1"
%	 angle-end= "360"
%	 fill-style= "none"
%	 angle-start= "0"
%	 />
%<ellipse stroke-style= "dotted"
%	 p3= "(90,75)"
%	 p2= "(90,75)"
%	 p1= "(90,75)"
%	 closure= "open"
%	 stroke-width= "1"
%	 angle-end= "360"
%	 fill-style= "none"
%	 angle-start= "0"
%	 />
%<ellipse stroke-style= "dotted"
%	 p3= "(100,65)"
%	 p2= "(100,65)"
%	 p1= "(100,65)"
%	 closure= "open"
%	 stroke-width= "1"
%	 angle-end= "360"
%	 fill-style= "none"
%	 angle-start= "0"
%	 />
%<ellipse stroke-style= "dotted"
%	 p3= "(100,70)"
%	 p2= "(100,70)"
%	 p1= "(100,70)"
%	 closure= "open"
%	 stroke-width= "1"
%	 angle-end= "360"
%	 fill-style= "none"
%	 angle-start= "0"
%	 />
%<ellipse stroke-style= "dotted"
%	 p3= "(100,75)"
%	 p2= "(100,75)"
%	 p1= "(100,75)"
%	 closure= "open"
%	 stroke-width= "1"
%	 angle-end= "360"
%	 fill-style= "none"
%	 angle-start= "0"
%	 />
%<ellipse stroke-style= "dotted"
%	 p3= "(110,65)"
%	 p2= "(110,65)"
%	 p1= "(110,65)"
%	 closure= "open"
%	 stroke-width= "1"
%	 angle-end= "360"
%	 fill-style= "none"
%	 angle-start= "0"
%	 />
%<ellipse stroke-style= "dotted"
%	 p3= "(110,70)"
%	 p2= "(110,70)"
%	 p1= "(110,70)"
%	 closure= "open"
%	 stroke-width= "1"
%	 angle-end= "360"
%	 fill-style= "none"
%	 angle-start= "0"
%	 />
%<ellipse stroke-style= "dotted"
%	 p3= "(110,75)"
%	 p2= "(110,75)"
%	 p1= "(110,75)"
%	 closure= "open"
%	 stroke-width= "1"
%	 angle-end= "360"
%	 fill-style= "none"
%	 angle-start= "0"
%	 />
%<ellipse stroke-style= "dotted"
%	 p3= "(120,65)"
%	 p2= "(120,65)"
%	 p1= "(120,65)"
%	 closure= "open"
%	 stroke-width= "1"
%	 angle-end= "360"
%	 fill-style= "none"
%	 angle-start= "0"
%	 />
%<ellipse stroke-style= "dotted"
%	 p3= "(120,70)"
%	 p2= "(120,70)"
%	 p1= "(120,70)"
%	 closure= "open"
%	 stroke-width= "1"
%	 angle-end= "360"
%	 fill-style= "none"
%	 angle-start= "0"
%	 />
%<ellipse stroke-style= "dotted"
%	 p3= "(120,75)"
%	 p2= "(120,75)"
%	 p1= "(120,75)"
%	 closure= "open"
%	 stroke-width= "1"
%	 angle-end= "360"
%	 fill-style= "none"
%	 angle-start= "0"
%	 />
%</jpic>
%%End JPIC-XML
%LaTeX-picture environment using emulated lines and arcs
%You can rescale the whole picture (to 80% for instance) by using the command \def\JPicScale{0.8}
\ifx\JPicScale\undefined\def\JPicScale{0.8}\fi
\unitlength \JPicScale mm
\begin{picture}(145,55)(0,20)

\linethickness{0.15mm}
\put(20,30){\line(1,0){110}}
\put(130,30){\vector(1,0){0.12}}
\put(20,30){\vector(-1,0){0.12}}
\put(15,30){\circle*{0.25}}
\put(12,30){\circle*{0.25}}
\put(9,30){\circle*{0.25}}
\put(135,30){\circle*{0.25}}
\put(138,30){\circle*{0.25}}
\put(141,30){\circle*{0.25}}

\linethickness{0.15mm}
\put(40,30){\line(0,1){30}}
\put(40,60){\vector(0,1){0.12}}
\put(40,30){\circle*{1.25}}
\put(40,40){\circle*{1.25}}
\put(40,50){\circle*{1.25}}
\put(40,65){\circle*{0.25}}
\put(40,68){\circle*{0.25}}
\put(40,71){\circle*{0.25}}

\linethickness{0.15mm}
\put(60,30){\line(0,1){30}}
\put(60,60){\vector(0,1){0.12}}
\put(60,30){\circle*{1.25}}
\put(60,40){\circle*{1.25}}
\put(60,50){\circle*{1.25}}
\put(60,65){\circle*{0.25}}
\put(60,68){\circle*{0.25}}
\put(60,71){\circle*{0.25}}

\linethickness{0.15mm}
\put(80,30){\line(0,1){30}}
\put(80,60){\vector(0,1){0.12}}
\put(80,30){\circle*{1.25}}
\put(80,40){\circle*{1.25}}
\put(80,50){\circle*{1.25}}
\put(80,65){\circle*{0.25}}
\put(80,68){\circle*{0.25}}
\put(80,71){\circle*{0.25}}

\linethickness{0.15mm}
\put(100,30){\line(0,1){30}}
\put(100,60){\vector(0,1){0.12}}
\put(100,30){\circle*{1.25}}
\put(100,40){\circle*{1.25}}
\put(100,50){\circle*{1.25}}
\put(100,65){\circle*{0.25}}
\put(100,68){\circle*{0.25}}
\put(100,71){\circle*{0.25}}

\linethickness{0.15mm}
\put(120,30){\line(0,1){30}}
\put(120,60){\vector(0,1){0.12}}
\put(120,30){\circle*{1.25}}
\put(120,40){\circle*{1.25}}
\put(120,50){\circle*{1.25}}
\put(120,65){\circle*{0.25}}
\put(120,68){\circle*{0.25}}
\put(120,71){\circle*{0.25}}

\linethickness{0.15mm}
\put(50,30){\line(0,1){30}}
\put(50,60){\vector(0,1){0.12}}
\put(50,30){\circle*{1.25}}
\put(50,40){\circle*{1.25}}
\put(50,50){\circle*{1.25}}
\put(50,65){\circle*{0.25}}
\put(50,68){\circle*{0.25}}
\put(50,71){\circle*{0.25}}

\linethickness{0.15mm}
\put(70,30){\line(0,1){30}}
\put(70,60){\vector(0,1){0.12}}
\put(70,30){\circle*{1.25}}
\put(70,40){\circle*{1.25}}
\put(70,50){\circle*{1.25}}
\put(70,65){\circle*{0.25}}
\put(70,68){\circle*{0.25}}
\put(70,71){\circle*{0.25}}

\linethickness{0.15mm}
\put(90,30){\line(0,1){30}}
\put(90,60){\vector(0,1){0.12}}
\put(90,30){\circle*{1.25}}
\put(90,40){\circle*{1.25}}
\put(90,50){\circle*{1.25}}
\put(90,65){\circle*{0.25}}
\put(90,68){\circle*{0.25}}
\put(90,71){\circle*{0.25}}

\linethickness{0.15mm}
\put(110,30){\line(0,1){30}}
\put(110,60){\vector(0,1){0.12}}
\put(110,30){\circle*{1.25}}
\put(110,40){\circle*{1.25}}
\put(110,50){\circle*{1.25}}
\put(110,65){\circle*{0.25}}
\put(110,68){\circle*{0.25}}
\put(110,71){\circle*{0.25}}

\linethickness{0.15mm}
\put(30,30){\line(0,1){30}}
\put(30,60){\vector(0,1){0.12}}
\put(30,30){\circle*{1.25}}
\put(30,40){\circle*{1.25}}
\put(30,50){\circle*{1.25}}
\put(30,65){\circle*{0.25}}
\put(30,68){\circle*{0.25}}
\put(30,71){\circle*{0.25}}


%\linethickness{2mm}

%\linethickness{2mm}

%\linethickness{2mm}

%\linethickness{2mm}

%\linethickness{2mm}

%\linethickness{2mm}

%\linethickness{2mm}

%\linethickness{2mm}

%\linethickness{2mm}

%\linethickness{2mm}

%\linethickness{2mm}

%\linethickness{2mm}

%\linethickness{2mm}

%\linethickness{2mm}

%\linethickness{2mm}

%\linethickness{2mm}

%\linethickness{2mm}

%\linethickness{2mm}

%\linethickness{2mm}

%\linethickness{2mm}

%\linethickness{2mm}

%\linethickness{2mm}

%\linethickness{2mm}

%\linethickness{2mm}

%\linethickness{2mm}

%\linethickness{2mm}

%\linethickness{2mm}

%\linethickness{2mm}

%\linethickness{2mm}

%\linethickness{2mm}

%\linethickness{1mm}

%\linethickness{1mm}

%\linethickness{1mm}

%\linethickness{1mm}

%\linethickness{1mm}

%\linethickness{1mm}

%\linethickness{1mm}

%\linethickness{1mm}

%\linethickness{1mm}

%\linethickness{1mm}

%\linethickness{1mm}

%\linethickness{1mm}

%\linethickness{1mm}

%\linethickness{1mm}

%\linethickness{1mm}

%\linethickness{1mm}

%\linethickness{1mm}

%\linethickness{1mm}

%\linethickness{1mm}

%\linethickness{1mm}

%\linethickness{1mm}

%\linethickness{1mm}

%\linethickness{1mm}

%\linethickness{1mm}

%\linethickness{1mm}

%\linethickness{1mm}

%\linethickness{1mm}

%\linethickness{1mm}

%\linethickness{1mm}

%\linethickness{1mm}

%\linethickness{1mm}

%\linethickness{1mm}

%\linethickness{1mm}

%\linethickness{1mm}

%\linethickness{1mm}

%\linethickness{1mm}

\end{picture}


==> dyadicsteps.tex <==
%Created by jPicEdt 1.x
%Standard LaTeX format (emulated lines)
%Wed Jan 20 17:24:52 CET 2016
\unitlength 0.4mm
\begin{picture}(168.13,166.25)(0,0)

\linethickness{0.15mm}
%Ellipse 0 0(1.25,9.38)(2.50)(2.50) blacken arcStart=0.0 arcExtent=0.0
\put(1.25,9.38){\circle*{2.50}}
%End Ellipse

\linethickness{0.15mm}
%Ellipse 0 0(10.63,9.38)(2.50)(2.50) blacken arcStart=0.0 arcExtent=0.0
\put(11.25,9.38){\circle*{2.50}}
%End Ellipse

\linethickness{0.15mm}
%Ellipse 0 0(20.63,9.38)(2.50)(2.50) blacken arcStart=0.0 arcExtent=0.0
\put(20.63,9.38){\circle*{2.50}}
%End Ellipse

\linethickness{0.15mm}
%Ellipse 0 0(31.25,9.38)(2.50)(2.50) blacken arcStart=0.0 arcExtent=0.0
\put(31.25,9.38){\circle*{2.50}}
%End Ellipse

\linethickness{0.15mm}
%Ellipse 0 0(41.25,9.38)(2.50)(2.50) blacken arcStart=0.0 arcExtent=0.0
\put(41.25,9.38){\circle*{2.50}}
%End Ellipse

\linethickness{0.15mm}
%Ellipse 0 0(50.63,9.38)(2.50)(2.50) blacken arcStart=0.0 arcExtent=0.0
\put(50.63,9.38){\circle*{2.50}}
%End Ellipse

\linethickness{0.15mm}
%Ellipse 0 0(60.63,9.38)(2.50)(2.50) blacken arcStart=0.0 arcExtent=0.0
\put(60.63,9.38){\circle*{2.50}}
%End Ellipse

\linethickness{0.15mm}
%Ellipse 0 0(71.25,9.38)(2.50)(2.50) blacken arcStart=0.0 arcExtent=0.0
\put(71.25,9.38){\circle*{2.50}}
%End Ellipse

\linethickness{0.15mm}
%Ellipse 0 0(81.25,9.38)(2.50)(2.50) blacken arcStart=0.0 arcExtent=0.0
\put(81.25,9.38){\circle*{2.50}}
%End Ellipse

\linethickness{0.15mm}
%Ellipse 0 0(90.63,9.38)(2.50)(2.50) blacken arcStart=0.0 arcExtent=0.0
\put(90.63,9.38){\circle*{2.50}}
%End Ellipse

\linethickness{0.15mm}
%Ellipse 0 0(100.63,9.38)(2.50)(2.50) blacken arcStart=0.0 arcExtent=0.0
\put(100.63,9.38){\circle*{2.50}}
%End Ellipse

\linethickness{0.15mm}
%Ellipse 0 0(111.25,9.38)(2.50)(2.50) blacken arcStart=0.0 arcExtent=0.0
\put(111.25,9.38){\circle*{2.50}}
%End Ellipse

\linethickness{0.15mm}
%Ellipse 0 0(121.25,9.38)(2.50)(2.50) blacken arcStart=0.0 arcExtent=0.0
\put(121.25,9.38){\circle*{2.50}}
%End Ellipse

\linethickness{0.15mm}
%Ellipse 0 0(130.63,9.38)(2.50)(2.50) blacken arcStart=0.0 arcExtent=0.0
\put(130.63,9.38){\circle*{2.50}}
%End Ellipse

\linethickness{0.15mm}
%Ellipse 0 0(140.63,9.38)(2.50)(2.50) blacken arcStart=0.0 arcExtent=0.0
\put(140.63,9.38){\circle*{2.50}}
%End Ellipse

\linethickness{0.15mm}
%Ellipse 0 0(151.25,9.38)(2.50)(2.50) blacken arcStart=0.0 arcExtent=0.0
\put(151.25,9.38){\circle*{2.50}}
%End Ellipse

\linethickness{0.15mm}
%Ellipse 0 0(11.25,19.38)(2.50)(2.50) blacken arcStart=0.0 arcExtent=0.0
\put(11.25,19.38){\circle*{2.50}}
%End Ellipse

\linethickness{0.15mm}
%Ellipse 0 0(11.25,29.38)(2.50)(2.50) blacken arcStart=0.0 arcExtent=0.0
\put(11.25,29.38){\circle*{2.50}}
%End Ellipse

\linethickness{0.15mm}
%Ellipse 0 0(31.25,19.38)(2.50)(2.50) blacken arcStart=0.0 arcExtent=0.0
\put(31.25,19.38){\circle*{2.50}}
%End Ellipse

\linethickness{0.15mm}
%Ellipse 0 0(31.25,29.38)(2.50)(2.50) blacken arcStart=0.0 arcExtent=0.0
\put(31.25,29.38){\circle*{2.50}}
%End Ellipse

\linethickness{0.15mm}
%Ellipse 0 0(31.25,39.38)(2.50)(2.50) blacken arcStart=0.0 arcExtent=0.0
\put(31.25,39.38){\circle*{2.50}}
%End Ellipse

\linethickness{0.15mm}
%Ellipse 0 0(31.25,49.38)(2.50)(2.50) blacken arcStart=0.0 arcExtent=0.0
\put(31.25,49.38){\circle*{2.50}}
%End Ellipse

\linethickness{0.15mm}
%Ellipse 0 0(71.25,19.38)(2.50)(2.50) blacken arcStart=0.0 arcExtent=0.0
\put(71.25,19.38){\circle*{2.50}}
%End Ellipse

\linethickness{0.15mm}
%Ellipse 0 0(71.25,29.38)(2.50)(2.50) blacken arcStart=0.0 arcExtent=0.0
\put(71.25,29.38){\circle*{2.50}}
%End Ellipse

\linethickness{0.15mm}
%Ellipse 0 0(71.25,40.00)(2.50)(2.50) blacken arcStart=0.0 arcExtent=0.0
\put(71.25,40.00){\circle*{2.50}}
%End Ellipse

\linethickness{0.15mm}
%Ellipse 0 0(71.25,50.00)(2.50)(2.50) blacken arcStart=0.0 arcExtent=0.0
\put(71.25,50.00){\circle*{2.50}}
%End Ellipse

\linethickness{0.15mm}
%Ellipse 0 0(71.25,59.38)(2.50)(2.50) blacken arcStart=0.0 arcExtent=0.0
\put(71.25,59.38){\circle*{2.50}}
%End Ellipse

\linethickness{0.15mm}
%Ellipse 0 0(71.25,69.38)(2.50)(2.50) blacken arcStart=0.0 arcExtent=0.0
\put(71.25,69.38){\circle*{2.50}}
%End Ellipse

\linethickness{0.15mm}
%Ellipse 0 0(71.25,80.00)(2.50)(2.50) blacken arcStart=0.0 arcExtent=0.0
\put(71.25,80.00){\circle*{2.50}}
%End Ellipse

\linethickness{0.15mm}
%Ellipse 0 0(71.25,90.00)(2.50)(2.50) blacken arcStart=0.0 arcExtent=0.0
\put(71.25,90.00){\circle*{2.50}}
%End Ellipse

\linethickness{0.15mm}
%Ellipse 0 0(151.25,19.38)(2.50)(2.50) blacken arcStart=0.0 arcExtent=0.0
\put(151.25,19.38){\circle*{2.50}}
%End Ellipse

\linethickness{0.15mm}
%Ellipse 0 0(151.25,29.38)(2.50)(2.50) blacken arcStart=0.0 arcExtent=0.0
\put(151.25,29.38){\circle*{2.50}}
%End Ellipse

\linethickness{0.15mm}
%Ellipse 0 0(151.25,40.00)(2.50)(2.50) blacken arcStart=0.0 arcExtent=0.0
\put(151.25,40.00){\circle*{2.50}}
%End Ellipse

\linethickness{0.15mm}
%Ellipse 0 0(151.25,50.00)(2.50)(2.50) blacken arcStart=0.0 arcExtent=0.0
\put(151.25,50.00){\circle*{2.50}}
%End Ellipse

\linethickness{0.15mm}
%Ellipse 0 0(151.25,59.37)(2.50)(2.50) blacken arcStart=0.0 arcExtent=0.0
\put(151.25,59.37){\circle*{2.50}}
%End Ellipse

\linethickness{0.15mm}
%Ellipse 0 0(151.25,69.37)(2.50)(2.50) blacken arcStart=0.0 arcExtent=0.0
\put(151.25,69.37){\circle*{2.50}}
%End Ellipse

\linethickness{0.15mm}
%Ellipse 0 0(151.25,80.00)(2.50)(2.50) blacken arcStart=0.0 arcExtent=0.0
\put(151.25,80.00){\circle*{2.50}}
%End Ellipse

\linethickness{0.15mm}
%Ellipse 0 0(151.25,90.00)(2.50)(2.50) blacken arcStart=0.0 arcExtent=0.0
\put(151.25,90.00){\circle*{2.50}}
%End Ellipse

\linethickness{0.15mm}
%Ellipse 0 0(151.25,99.38)(2.50)(2.50) blacken arcStart=0.0 arcExtent=0.0
\put(151.25,99.38){\circle*{2.50}}
%End Ellipse

\linethickness{0.15mm}
%Ellipse 0 0(151.25,109.38)(2.50)(2.50) blacken arcStart=0.0 arcExtent=0.0
\put(151.25,109.38){\circle*{2.50}}
%End Ellipse

\linethickness{0.15mm}
%Ellipse 0 0(151.25,120.00)(2.50)(2.50) blacken arcStart=0.0 arcExtent=0.0
\put(151.25,120.00){\circle*{2.50}}
%End Ellipse

\linethickness{0.15mm}
%Ellipse 0 0(151.25,130.00)(2.50)(2.50) blacken arcStart=0.0 arcExtent=0.0
\put(151.25,130.00){\circle*{2.50}}
%End Ellipse

\linethickness{0.15mm}
%Ellipse 0 0(151.25,130.00)(2.50)(2.50) blacken arcStart=0.0 arcExtent=0.0
\put(151.25,140.00){\circle*{2.50}}
%End Ellipse

\linethickness{0.15mm}
%Ellipse 0 0(151.25,130.00)(2.50)(2.50) blacken arcStart=0.0 arcExtent=0.0
\put(151.25,150.00){\circle*{2.50}}
%End Ellipse

\linethickness{0.15mm}
%Ellipse 0 0(151.25,130.00)(2.50)(2.50) blacken arcStart=0.0 arcExtent=0.0
\put(151.25,160.00){\circle*{2.50}}
%End Ellipse

\linethickness{0.15mm}
%Ellipse 0 0(151.25,130.00)(2.50)(2.50) blacken arcStart=0.0 arcExtent=0.0
\put(151.25,170.00){\circle*{2.50}}
%End Ellipse

\linethickness{0.15mm}
%Polygon 0 1(1.25,9.38)(161.25,9.38) blacken
\put(1.25,9.38){\line(1,0){160.00}}
\put(161.25,9.38){\vector(1,0){0.12}}
%End Polygon

\linethickness{0.15mm}
%Polygon 0 0(151.25,130.00)(151.25,8.75) blacken
\put(151.25,8.75){\line(0,1){161.25}}
%End Polygon

\linethickness{0.15mm}
%Polygon 0 0(71.25,90.00)(71.25,8.75) blacken
\put(71.25,8.75){\line(0,1){81.25}}
%End Polygon

\linethickness{0.15mm}
%Polygon 0 0(31.25,49.38)(31.25,8.75) blacken
\put(31.25,8.75){\line(0,1){40.63}}
%End Polygon

\linethickness{0.15mm}
%Polygon 0 0(11.25,28.75)(11.25,8.75) blacken
\put(11.25,8.75){\line(0,1){20.00}}
%End Polygon

%\put(103.75,0.00){\makebox(0,0)[cc]{$\cdots$}}

\put(175,9.38){\makebox(0,0)[cc]{$\cdots$}}

\end{picture}


==> treek.tex <==
%Created by jPicEdt 1.x
%Standard LaTeX format (emulated lines)
%Fri Nov 27 19:54:47 CET 2015
\unitlength .7mm
\begin{picture}(72.00,49.00)(0,0)

\linethickness{0.15mm}
%Ellipse 0 0(36.00,25.00)(2.00)(2.00) blacken arcStart=0.0 arcExtent=0.0
\put(36.00,25.00){\circle*{2.00}}
%End Ellipse

\linethickness{0.15mm}
%Ellipse 0 0(46.00,35.00)(2.00)(2.00) blacken arcStart=0.0 arcExtent=0.0
\put(46.00,35.00){\circle*{2.00}}
%End Ellipse

\linethickness{0.15mm}
%Ellipse 0 0(46.00,15.00)(2.00)(2.00) blacken arcStart=0.0 arcExtent=0.0
\put(46.00,15.00){\circle*{2.00}}
%End Ellipse

\linethickness{0.15mm}
%Ellipse 0 0(26.00,25.00)(2.00)(2.00) blacken arcStart=0.0 arcExtent=0.0
\put(26.00,25.00){\circle*{2.00}}
%End Ellipse

\linethickness{0.15mm}
%Ellipse 0 0(46.00,45.00)(2.00)(2.00) blacken arcStart=0.0 arcExtent=0.0
\put(46.00,45.00){\circle*{2.00}}
%End Ellipse

\linethickness{0.15mm}
%Ellipse 0 0(56.00,35.00)(2.00)(2.00) blacken arcStart=0.0 arcExtent=0.0
\put(56.00,35.00){\circle*{2.00}}
%End Ellipse

\linethickness{0.15mm}
%Ellipse 0 0(66.00,25.00)(2.00)(2.00) blacken arcStart=0.0 arcExtent=0.0
\put(66.00,25.00){\circle*{2.00}}
%End Ellipse

\linethickness{0.15mm}
%Ellipse 0 0(43.00,18.00)(2.00)(2.00) blacken arcStart=0.0 arcExtent=16.927513064147043
%End Ellipse

\linethickness{0.15mm}
%Ellipse 0 0(66.00,45.00)(2.00)(2.00) blacken arcStart=0.0 arcExtent=0.0
\put(66.00,45.00){\circle*{2.00}}
%End Ellipse

\linethickness{0.15mm}
%Polygon 0 0(26.00,25.00)(36.00,25.00) 
\put(26.00,25.00){\line(1,0){10.00}}
%End Polygon

\linethickness{0.15mm}
%Polygon 0 0(36.00,25.00)(46.00,35.00) 
\multiput(36.00,25.00)(0.12,0.12){83}{\line(1,0){0.12}}
%End Polygon

\linethickness{0.15mm}
%Polygon 0 0(46.00,35.00)(46.00,45.00) 
\put(46.00,35.00){\line(0,1){10.00}}
%End Polygon

\linethickness{0.15mm}
%Polygon 0 0(46.00,35.00)(56.00,35.00) 
\put(46.00,35.00){\line(1,0){10.00}}
%End Polygon

\linethickness{0.15mm}
%Polygon 0 0(56.00,35.00)(66.00,45.00) 
\multiput(56.00,35.00)(0.12,0.12){83}{\line(1,0){0.12}}
%End Polygon

\linethickness{0.15mm}
%Polygon 0 0(56.00,35.00)(66.00,25.00) 
\multiput(56.00,35.00)(0.12,-0.12){83}{\line(1,0){0.12}}
%End Polygon

\linethickness{0.15mm}
%Polygon 0 0(36.00,25.00)(46.00,15.00) 
\multiput(36.00,25.00)(0.12,-0.12){83}{\line(1,0){0.12}}
%End Polygon

\linethickness{0.15mm}
%Ellipse 0 0(16.00,35.00)(2.00)(2.00) blacken arcStart=0.0 arcExtent=0.0
\put(16.00,35.00){\circle*{2.00}}
%End Ellipse

\linethickness{0.15mm}
%Ellipse 0 0(16.00,15.00)(2.00)(2.00) blacken arcStart=0.0 arcExtent=0.0
\put(16.00,15.00){\circle*{2.00}}
%End Ellipse

\linethickness{0.15mm}
%Ellipse 0 0(16.00,45.00)(2.00)(2.00) blacken arcStart=0.0 arcExtent=0.0
\put(16.00,45.00){\circle*{2.00}}
%End Ellipse

\linethickness{0.15mm}
%Ellipse 0 0(6.00,35.00)(2.00)(2.00) blacken arcStart=0.0 arcExtent=0.0
\put(6.00,35.00){\circle*{2.00}}
%End Ellipse

\linethickness{0.15mm}
%Ellipse 0 0(6.00,15.00)(2.00)(2.00) blacken arcStart=0.0 arcExtent=0.0
\put(6.00,15.00){\circle*{2.00}}
%End Ellipse

\linethickness{0.15mm}
%Ellipse 0 0(16.00,5.00)(2.00)(2.00) blacken arcStart=0.0 arcExtent=0.0
\put(16.00,5.00){\circle*{2.00}}
%End Ellipse

\linethickness{0.15mm}
%Ellipse 0 0(46.00,5.00)(2.00)(2.00) blacken arcStart=0.0 arcExtent=0.0
\put(46.00,5.00){\circle*{2.00}}
%End Ellipse

\linethickness{0.15mm}
%Ellipse 0 0(56.00,15.00)(2.00)(2.00) blacken arcStart=0.0 arcExtent=0.0
\put(56.00,15.00){\circle*{2.00}}
%End Ellipse

\linethickness{0.15mm}
%Polygon 0 0(46.00,15.00)(56.00,15.00) 
\put(46.00,15.00){\line(1,0){10.00}}
%End Polygon

\linethickness{0.15mm}
%Polygon 0 0(46.00,5.00)(46.00,15.00) 
\put(46.00,5.00){\line(0,1){10.00}}
%End Polygon

\linethickness{0.15mm}
%Polygon 0 0(16.00,44.00)(16.00,35.00) 
\put(16.00,35.00){\line(0,1){9.00}}
%End Polygon

\linethickness{0.15mm}
%Polygon 0 0(16.00,35.00)(26.00,25.00) 
\multiput(16.00,35.00)(0.12,-0.12){83}{\line(1,0){0.12}}
%End Polygon

\linethickness{0.15mm}
%Polygon 0 0(26.00,25.00)(16.00,15.00) 
\multiput(16.00,15.00)(0.12,0.12){83}{\line(1,0){0.12}}
%End Polygon

\linethickness{0.15mm}
%Polygon 0 0(16.00,15.00)(6.00,15.00) 
\put(6.00,15.00){\line(1,0){10.00}}
%End Polygon

\linethickness{0.15mm}
%Polygon 0 0(16.00,15.00)(16.00,5.00) 
\put(16.00,5.00){\line(0,1){10.00}}
%End Polygon

\linethickness{0.15mm}
%Polygon 0 0(7.00,35.00)(6.00,35.00) 
\put(6.00,35.00){\line(1,0){1.00}}
%End Polygon

\linethickness{0.15mm}
%Polygon 0 0(16.00,35.00)(6.00,35.00) 
\put(6.00,35.00){\line(1,0){10.00}}
%End Polygon

\linethickness{0.15mm}
%Polygon 0 0(46.00,5.00)(42.00,0.00) dash=1.00
\multiput(42.00,0.00)(1.14,1.43){4}{\multiput(0,0)(0.11,0.14){5}{\line(0,1){0.14}}}
%End Polygon

\linethickness{0.15mm}
%Polygon 0 0(46.00,5.00)(51.00,0.00) dash=1.00
\multiput(46.00,5.00)(1.43,-1.43){4}{\multiput(0,0)(0.12,-0.12){6}{\line(1,0){0.12}}}
%End Polygon

\linethickness{0.15mm}
%Polygon 0 0(56.00,15.00)(60.00,19.00) dash=1.00
\multiput(56.00,15.00)(1.60,1.60){3}{\multiput(0,0)(0.11,0.11){7}{\line(1,0){0.11}}}
%End Polygon

\linethickness{0.15mm}
%Polygon 0 0(56.00,15.00)(60.00,12.00) dash=1.00
\multiput(56.00,15.00)(1.60,-1.20){3}{\multiput(0,0)(0.16,-0.12){5}{\line(1,0){0.16}}}
%End Polygon

\linethickness{0.15mm}
%Polygon 0 0(66.00,25.00)(72.00,25.00) dash=1.00
\multiput(66.00,25.00)(1.71,0){4}{\line(1,0){0.86}}
%End Polygon

\linethickness{0.15mm}
%Polygon 0 0(66.00,25.00)(66.00,20.00) dash=1.00
\multiput(66.00,20.00)(0,2.00){3}{\line(0,1){1.00}}
%End Polygon

\linethickness{0.15mm}
%Polygon 0 0(66.00,45.00)(72.00,45.00) dash=1.00
\multiput(66.00,45.00)(1.71,0){4}{\line(1,0){0.86}}
%End Polygon

\linethickness{0.15mm}
%Polygon 0 0(66.00,45.00)(66.00,49.00) dash=1.00
\multiput(66.00,45.00)(0,1.60){3}{\line(0,1){0.80}}
%End Polygon

\linethickness{0.15mm}
%Polygon 0 0(46.00,45.00)(51.00,48.00) dash=1.00
\multiput(46.00,45.00)(2.00,1.20){3}{\multiput(0,0)(0.20,0.12){5}{\line(1,0){0.20}}}
%End Polygon

\linethickness{0.15mm}
%Polygon 0 0(46.00,45.00)(42.00,48.00) dash=1.00
\multiput(42.00,48.00)(1.60,-1.20){3}{\multiput(0,0)(0.16,-0.12){5}{\line(1,0){0.16}}}
%End Polygon

\linethickness{0.15mm}
%Polygon 0 0(16.00,45.00)(20.00,48.00) dash=1.00
\multiput(16.00,45.00)(1.60,1.20){3}{\multiput(0,0)(0.16,0.12){5}{\line(1,0){0.16}}}
%End Polygon

\linethickness{0.15mm}
%Polygon 0 0(16.00,45.00)(13.00,48.00) dash=1.00
\multiput(13.00,48.00)(1.20,-1.20){3}{\multiput(0,0)(0.12,-0.12){5}{\line(1,0){0.12}}}
%End Polygon

\linethickness{0.15mm}
%Polygon 0 0(6.00,35.00)(0.00,39.00) dash=1.00
\multiput(0.00,39.00)(1.71,-1.14){4}{\multiput(0,0)(0.17,-0.11){5}{\line(1,0){0.17}}}
%End Polygon

\linethickness{0.15mm}
%Polygon 0 0(6.00,35.00)(1.00,31.00) dash=1.00
\multiput(1.00,31.00)(1.43,1.14){4}{\multiput(0,0)(0.14,0.11){5}{\line(1,0){0.14}}}
%End Polygon

\linethickness{0.15mm}
%Polygon 0 0(6.00,15.00)(0.00,18.00) dash=1.00
\multiput(0.00,18.00)(1.71,-0.86){4}{\multiput(0,0)(0.21,-0.11){4}{\line(1,0){0.21}}}
%End Polygon

\linethickness{0.15mm}
%Polygon 0 0(6.00,15.00)(1.00,10.00) dash=1.00
\multiput(1.00,10.00)(1.43,1.43){4}{\multiput(0,0)(0.12,0.12){6}{\line(1,0){0.12}}}
%End Polygon

\linethickness{0.15mm}
%Polygon 0 0(16.00,5.00)(13.00,0.00) dash=1.00
\multiput(13.00,0.00)(1.20,2.00){3}{\multiput(0,0)(0.12,0.20){5}{\line(0,1){0.20}}}
%End Polygon

\linethickness{0.15mm}
%Polygon 0 0(16.00,5.00)(19.00,0.00) dash=1.00
\multiput(16.00,5.00)(1.20,-2.00){3}{\multiput(0,0)(0.12,-0.20){5}{\line(0,-1){0.20}}}
%End Polygon

\end{picture}

